Numerical analysis of an asymptotic-preserving scheme for anisotropic elliptic equations

The main purpose of the present paper is to study from a numerical analysis point of view some robust methods designed to cope with stiff (highly anisotropic) elliptic problems. The so-called asymptotic-preserving schemes studied in this paper are very efficient in dealing with a wide range of $\varepsilon$-values, where $0 < \varepsilon \ll 1$ is the stiffness parameter, responsible for the high anisotropy of the problem. In particular, these schemes are even able to capture the macroscopic properties of the system, as $\varepsilon$ tends towards zero, while the discretization parameters remain fixed. The objective of this work shall be to prove some $\varepsilon$-independent convergence results for these numerical schemes and put hence some more rigor in the construction of such AP-methods.

==> STAB.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{STAB.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9003,2283)(1111,-4948)
\put(3226,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\varepsilon \rightarrow 0$}}}}
\put(6226,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\varepsilon \rightarrow 0$}}}}
\put(9076,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\varepsilon \rightarrow 0$}}}}
\put(1126,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(P)^{\varepsilon}$}}}}
\put(3601,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(AP_A)^{\varepsilon}$}}}}
\put(6526,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(AP_S')^{\varepsilon,\sigma}$}}}}
\put(6751,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(L_S')^{\sigma}$}}}}
\put(5026,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\sigma \rightarrow 0$}}}}
\put(5026,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\sigma \rightarrow 0$}}}}
\put(3676,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(L_A)$}}}}
\put(9751,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(AP_S)^{\varepsilon,\sigma}$}}}}
\put(9826,-4861){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(L_S)^{\sigma}$}}}}
\end{picture}%

